Stairway Codes: Floquetifying Bivariate Bicycle Codes and Beyond

Floquet codes define fault-tolerant protocols through periodic measurement sequences that drive a dynamically evolving stabilizer group. They provide a natural framework for hardware supporting two-qubit parity measurements but no unitary entangling gates. However, few known constructions achieve both high encoding rates and high thresholds. We close this gap by introducing Stairway codes, a family of high-rate Floquet protocols obtained by Floquetifying Abelian two-block group algebra codes, a class that includes the bivariate bicycle codes. By representing the static code as a foliated ZX-calculus network within a $(w{-}1)$-dimensional space-time lattice and rotating the time axis, we decompose its weight-$w$ stabilizers into a periodic sequence of pairwise measurements. This reduces the design of new codes within this family to the selection of favorable periodic boundary conditions. We identify instances with competitive parameters, analyze their distance under circuit-level noise, and demonstrate logical error rates surpassing those of other Floquet codes at comparable encoding rates. Remarkably, our construction requires fewer than 300 physical qubits to match the distance and encoding rate of semi-hyperbolic Floquet codes that use over 1300 qubits.

==> 2BGA_fig_latex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2BGA_fig_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1064.92355707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38746924)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2BGA_fig_latex.pdf}}%
    \put(0.65679346,0.10375145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Z check\end{tabular}}}}%
    \put(0.65721896,0.18783197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X check\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2BGA_fig_latex.pdf}}%
    \put(0.74632844,0.15085075){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$(w{-}2)/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2BGA_fig_latex.pdf}}%
    \put(0.67609713,0.36486798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Lambda$ Periodicity vectors\end{tabular}}}}%
    \put(0.8433781,0.27805279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow p_3=(1,3,-1,0)$\end{tabular}}}}%
    \put(0.8433781,0.24872498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow p_4=(3,1,0,-1)$\end{tabular}}}}%
    \put(0.8433781,0.30743929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow p_2=(0,6,0,0)$\end{tabular}}}}%
    \put(0.8433781,0.33682579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow p_1=(12,0,0,0)$\end{tabular}}}}%
    \put(0.68257061,0.24859293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3 j_1 + j_2 -j_4 = 0$\end{tabular}}}}%
    \put(0.68257061,0.27805279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_1+3 j_2 - j_3 = 0$\end{tabular}}}}%
    \put(0.68257061,0.30743929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6\times j_2 = 0$\end{tabular}}}}%
    \put(0.68257061,0.33682579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$12\times j_1 = 0$\end{tabular}}}}%
    \put(0.65937102,0.22120212){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}c)\end{tabular}}}}%
    \put(0.65979652,0.37605411){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}b)\end{tabular}}}}%
    \put(0.00716013,0.3760541){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2BGA_fig_latex.pdf}}%
    \put(0.29749263,0.01302061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X check\end{tabular}}}}%
    \put(0.17238661,0.01302061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Z check\end{tabular}}}}%
    \put(0.05809456,0.01302061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unit cell\end{tabular}}}}%
    \put(0.42244357,0.01303897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L data\end{tabular}}}}%
    \put(0.54357576,0.01303897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}R data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2BGA_fig_latex.pdf}}%
    \put(0.86943072,0.01369573){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(w{-}2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2BGA_fig_latex.pdf}}%
    \put(0.42073582,0.1253566){\color[rgb]{0.9254902,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2BGA_fig_latex.pdf}}%
    \put(0.31008813,0.17797212){\color[rgb]{0.9254902,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_1$\end{tabular}}}}%
    \put(0.28284858,0.1253566){\color[rgb]{0.9254902,0.00784314,0.00784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2BGA_fig_latex.pdf}}%
    \put(0.46392776,0.28644331){\color[rgb]{0.9254902,0.00784314,0.00784314}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$j_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{2BGA_fig_latex.pdf}}%
  \end{picture}%
\endgroup%


==> BB_compilation_fig.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BB_compilation_fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{825.92931072bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30374431)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BB_compilation_fig.pdf}}%
    \put(-0.00051081,0.23339663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q0\end{tabular}}}}%
    \put(-0.0004569,0.13023849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q3\end{tabular}}}}%
    \put(-0.00027528,0.19910897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q1\end{tabular}}}}%
    \put(-0.00061296,0.0959792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q4\end{tabular}}}}%
    \put(-0.00051647,0.16467373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q2\end{tabular}}}}%
    \put(-0.00048243,0.0617199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BB_compilation_fig.pdf}}%
    \put(0.17367802,0.28507381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q0\end{tabular}}}}%
    \put(0.17367802,0.25074129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a0\end{tabular}}}}%
    \put(0.17373194,0.21640311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q3\end{tabular}}}}%
    \put(0.17391353,0.18206773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q1\end{tabular}}}}%
    \put(0.17391353,0.14763257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a1\end{tabular}}}}%
    \put(0.17357585,0.1132258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q4\end{tabular}}}}%
    \put(0.17367237,0.0788905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q2\end{tabular}}}}%
    \put(0.17367237,0.04446717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a2\end{tabular}}}}%
    \put(0.17370641,0.01021976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BB_compilation_fig.pdf}}%
    \put(0.49347812,0.28644661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q0\end{tabular}}}}%
    \put(0.49353206,0.18328847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q3\end{tabular}}}}%
    \put(0.49371368,0.25215895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q1\end{tabular}}}}%
    \put(0.49337595,0.14902918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q4\end{tabular}}}}%
    \put(0.49347249,0.21772371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q2\end{tabular}}}}%
    \put(0.49350656,0.11476988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q5\end{tabular}}}}%
    \put(0.4935321,0.0802633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a0\end{tabular}}}}%
    \put(0.49337604,0.04600399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a1\end{tabular}}}}%
    \put(0.49350654,0.01174469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a2\end{tabular}}}}%
    \put(-0.00098374,0.28902606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.14612329,0.28902606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.46031474,0.28902606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> BB_compilation_hook.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BB_compilation_hook.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{825.92931072bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30374431)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BB_compilation_hook.pdf}}%
    \put(0.35364392,0.29052222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q0\end{tabular}}}}%
    \put(0.35364392,0.2561897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a0\end{tabular}}}}%
    \put(0.35369783,0.22185152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q3\end{tabular}}}}%
    \put(0.35387942,0.18751614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q1\end{tabular}}}}%
    \put(0.35387942,0.15308098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a1\end{tabular}}}}%
    \put(0.35354174,0.1186742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q4\end{tabular}}}}%
    \put(0.35363826,0.08433891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q2\end{tabular}}}}%
    \put(0.35363826,0.04991558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a2\end{tabular}}}}%
    \put(0.3536723,0.01566818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BB_compilation_hook.pdf}}%
    \put(0.67510017,0.29052222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q0\end{tabular}}}}%
    \put(0.67510017,0.2561897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a0\end{tabular}}}}%
    \put(0.67515408,0.22185152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q3\end{tabular}}}}%
    \put(0.67533567,0.18751614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q1\end{tabular}}}}%
    \put(0.67533567,0.15308098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a1\end{tabular}}}}%
    \put(0.674998,0.1186742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q4\end{tabular}}}}%
    \put(0.67509451,0.08433891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q2\end{tabular}}}}%
    \put(0.67509451,0.04991558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a2\end{tabular}}}}%
    \put(0.67512855,0.01566818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}q5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BB_compilation_hook.pdf}}%
    \put(0.0663817,0.28902606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.28613419,0.28902606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BB_compilation_hook.pdf}}%
  \end{picture}%
\endgroup%


==> ZX-calculus_fig.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ZX-calculus_fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{626.15859144bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50628022)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0.48472019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.38676432,0.48686622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.66261552,0.48686622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}d)\end{tabular}}}}%
    \put(-0.00131007,0.16293127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ZX-calculus_fig.pdf}}%
    \put(0.19967815,0.45637275){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Z spider\end{tabular}}}}%
    \put(0.1989233,0.35703483){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{0}^{\otimes m}\bra{0}^{\otimes n}+e^{i \alpha}\ket{1}^{\otimes m} \bra{1}^{\otimes n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ZX-calculus_fig.pdf}}%
    \put(0.19967813,0.30305681){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}X spider\end{tabular}}}}%
    \put(0.1989233,0.20371888){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\ket{+}^{\otimes m}\bra{+}^{\otimes n}+e^{i \alpha}\ket{-}^{\otimes m} \bra{-}^{\otimes n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ZX-calculus_fig.pdf}}%
    \put(0.8355158,0.33764544){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Split and merge\end{tabular}}}}%
    \put(0.53008884,0.46982907){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}State preparation\\and measurement\end{tabular}}}}%
    \put(0.20429458,0.1476617){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$ZZ$ measurement\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ZX-calculus_fig.pdf}}%
    \put(0.94727599,0.41298744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b\pi$\end{tabular}}}}%
    \put(0.79286079,0.41007156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.83502294,0.46501062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$XX$ measurement\end{tabular}}}}%
    \put(0.83508532,0.16671428){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Multi-qubit $Z$ parity measurement\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ZX-calculus_fig.pdf}}%
    \put(0.31584058,0.06533433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b\pi$\end{tabular}}}}%
    \put(0.16072089,0.06514344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ZX-calculus_fig.pdf}}%
    \put(0.85296981,0.12345697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ZX-calculus_fig.pdf}}%
    \put(0.49246129,0.20108522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.47302588,0.2395777){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M_Z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ZX-calculus_fig.pdf}}%
    \put(0.52580612,0.10025611){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Identity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ZX-calculus_fig.pdf}}%
    \put(0.49246129,0.13640512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ZX-calculus_fig.pdf}}%
    \put(0.47302588,0.17534677){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ZX-calculus_fig.pdf}}%
    \put(0.66261552,0.35990158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}e)\end{tabular}}}}%
    \put(0.66261552,0.19460799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}f)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ZX-calculus_fig.pdf}}%
    \put(0.60673058,0.23476999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b\pi$\end{tabular}}}}%
    \put(0.60673058,0.17008988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ZX-calculus_fig.pdf}}%
  \end{picture}%
\endgroup%


==> basic_cell_break2.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'basic_cell_break2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{637.01957162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69870725)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{basic_cell_break2.pdf}}%
    \put(0.29219058,0.41791602){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_1$\end{tabular}}}}%
    \put(0.27967427,0.39675014){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-j_6$\end{tabular}}}}%
    \put(0.24774581,0.38940919){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_5$\end{tabular}}}}%
    \put(0.22941074,0.39021248){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_4$\end{tabular}}}}%
    \put(0.18491218,0.42055819){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_2$\end{tabular}}}}%
    \put(0.19500162,0.39675014){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{basic_cell_break2.pdf}}%
    \put(0.82072765,0.49285377){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_1$\end{tabular}}}}%
    \put(0.77632259,0.38705447){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-j_6$\end{tabular}}}}%
    \put(0.8137076,0.41190298){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_5$\end{tabular}}}}%
    \put(0.71418531,0.40942343){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_4$\end{tabular}}}}%
    \put(0.71520075,0.49401385){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_2$\end{tabular}}}}%
    \put(0.75986254,0.38785776){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_3$\end{tabular}}}}%
    \put(0.6131651,0.46133196){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_0$\end{tabular}}}}%
    \put(0.04735081,0.44280747){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_5$\end{tabular}}}}%
    \put(0.62761358,0.40550465){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{basic_cell_break2.pdf}}%
    \put(0.68546168,0.38325537){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_2$\end{tabular}}}}%
    \put(0.75563363,0.67475437){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_3$\end{tabular}}}}%
    \put(0.71472756,0.65549992){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_4$\end{tabular}}}}%
    \put(0.7762297,0.67475437){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_6$\end{tabular}}}}%
    \put(0.81450257,0.65549992){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-j_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{basic_cell_break2.pdf}}%
    \put(0.72450507,0.39441341){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_3$\end{tabular}}}}%
    \put(0.8457769,0.38848396){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_4$\end{tabular}}}}%
    \put(0.87915266,0.38325537){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_5$\end{tabular}}}}%
    \put(0.92029876,0.40776298){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_6$\end{tabular}}}}%
    \put(0.95618768,0.46852803){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_7$\end{tabular}}}}%
    \put(0.71174745,0.57819635){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-$j_1$\end{tabular}}}}%
    \put(0.81684835,0.57904908){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-$j_2$\end{tabular}}}}%
    \put(0.26335743,0.03405367){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_6$\end{tabular}}}}%
    \put(0.35896516,0.12902459){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_5$\end{tabular}}}}%
    \put(0.1938856,0.05801856){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_4$\end{tabular}}}}%
    \put(0.19698605,0.03351101){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_3$\end{tabular}}}}%
    \put(0.31848159,0.14701569){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_1$\end{tabular}}}}%
    \put(0.16483177,0.14030754){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_2$\end{tabular}}}}%
    \put(0.04735081,0.42415625){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_3$\end{tabular}}}}%
    \put(0.04735081,0.40550502){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_1$\end{tabular}}}}%
    \put(0.46905367,0.60355702){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_5$\end{tabular}}}}%
    \put(0.46905367,0.58490579){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_3$\end{tabular}}}}%
    \put(0.46905367,0.56625456){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_1$\end{tabular}}}}%
    \put(0.05047232,0.60617832){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_2$\end{tabular}}}}%
    \put(0.05047232,0.58752709){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_6$\end{tabular}}}}%
    \put(0.05047232,0.56887587){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_4$\end{tabular}}}}%
    \put(0.47373401,0.44110352){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_2$\end{tabular}}}}%
    \put(0.46714963,0.42245229){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_6$\end{tabular}}}}%
    \put(0.47373401,0.40380109){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_4$\end{tabular}}}}%
    \put(0.1846855,0.58575724){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-$j_1$\end{tabular}}}}%
    \put(0.28978646,0.58660997){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-$j_2$\end{tabular}}}}%
    \put(0.22849437,0.55015839){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_3$\end{tabular}}}}%
    \put(0.19416045,0.56650278){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_4$\end{tabular}}}}%
    \put(0.28010662,0.56650278){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_6$\end{tabular}}}}%
    \put(0.24687868,0.55015839){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-j_5$\end{tabular}}}}%
    \put(0.57763958,0.60355702){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_2$\end{tabular}}}}%
    \put(0.57763958,0.58490579){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_6$\end{tabular}}}}%
    \put(0.57763958,0.56625456){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_4$\end{tabular}}}}%
    \put(0.95255716,0.60355702){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_5$\end{tabular}}}}%
    \put(0.95255716,0.58490579){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-j_3$\end{tabular}}}}%
    \put(0.95255716,0.56625455){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_1$\end{tabular}}}}%
    \put(0.99228899,0.40380109){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_2$\end{tabular}}}}%
    \put(0.99276856,0.42245229){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_6$\end{tabular}}}}%
    \put(0.99935304,0.44110352){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_4$\end{tabular}}}}%
    \put(0.00235284,0.67792066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.49084368,0.67792066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.00234058,0.32193214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
    \put(0.57495426,0.44280747){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_5$\end{tabular}}}}%
    \put(0.57495426,0.42415625){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_3$\end{tabular}}}}%
    \put(0.57495426,0.39844087){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_1$\end{tabular}}}}%
    \put(0.5404495,0.23260777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Qubit type\end{tabular}}}}%
    \put(0.54483523,0.13426972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L-type:\end{tabular}}}}%
    \put(0.54483523,0.18807763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}R-type:\end{tabular}}}}%
    \put(0.51298045,0.32381866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}d)\end{tabular}}}}%
    \put(0.64403,0.18818708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_1 \rightarrow j_3 \rightarrow j_4 \rightarrow \tau_R \rightarrow j_5 \rightarrow j_6 \rightarrow j_2 \rightarrow \tau_R$\\\end{tabular}}}}%
    \put(0.64434865,0.13434753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_2 \rightarrow j_6 \rightarrow j_5 \rightarrow \tau_L \rightarrow j_4 \rightarrow j_3 \rightarrow j_1 \rightarrow \tau_L$\end{tabular}}}}%
    \put(0.64698651,0.23268565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Worldline cycle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{basic_cell_break2.pdf}}%
    \put(0.05725324,0.09918999){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_0$\end{tabular}}}}%
    \put(0.03500394,0.03008739){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_1$\end{tabular}}}}%
    \put(0.13185361,0.01113245){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_2$\end{tabular}}}}%
    \put(0.20785351,0.01391728){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_3$\end{tabular}}}}%
    \put(0.33025192,0.04186081){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$q_4$\end{tabular}}}}%
    \put(0.37975396,0.01875871){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_5$\end{tabular}}}}%
    \put(0.41064187,0.04287475){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_6$\end{tabular}}}}%
    \put(0.46473492,0.09627303){\color[rgb]{0.00392157,0.36470588,0.94901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_7$\end{tabular}}}}%
    \put(0.4611515,0.01365777){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-j_4$\end{tabular}}}}%
    \put(0.48978421,0.07701852){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-j_2$\end{tabular}}}}%
    \put(0.48742949,0.04770518){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_6$\end{tabular}}}}%
    \put(0.02939307,0.073619){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_5$\end{tabular}}}}%
    \put(0.03399858,0.0470651){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_3$\end{tabular}}}}%
    \put(0.0642481,0.01240468){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_1$\end{tabular}}}}%
    \put(0.19902068,0.26073622){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_4$\end{tabular}}}}%
    \put(0.16483177,0.18209535){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-$j_1$\end{tabular}}}}%
    \put(0.06851941,0.27549858){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_2$\end{tabular}}}}%
    \put(0.0363533,0.24966329){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_6$\end{tabular}}}}%
    \put(0.04308043,0.19777207){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_4$\end{tabular}}}}%
    \put(0.20775106,0.28535852){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_3$\end{tabular}}}}%
    \put(0.25949612,0.28535852){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_6$\end{tabular}}}}%
    \put(0.34384213,0.20107083){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-j_5$\end{tabular}}}}%
    \put(0.30826877,0.17411211){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-$j_2$\end{tabular}}}}%
    \put(0.45352385,0.27549858){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_5$\end{tabular}}}}%
    \put(0.47280192,0.19316343){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-j_3$\end{tabular}}}}%
    \put(0.48757476,0.24794866){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{basic_cell_break2.pdf}}%
    \put(0.00653288,0.51066174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Z check\end{tabular}}}}%
    \put(0.00724421,0.65122152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X check\end{tabular}}}}%
    \put(0.35172248,0.50340151){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_R$\end{tabular}}}}%
    \put(0.13576704,0.50340151){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_L$\end{tabular}}}}%
    \put(0.88151502,0.52156526){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_R$\end{tabular}}}}%
    \put(0.66555955,0.52156526){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_L$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> detectors.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'detectors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{434.90690457bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52625861)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{detectors.pdf}}%
    \put(0.13681976,0.42587796){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Z operator\end{tabular}}}}%
    \put(-0.00186821,0.49830725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.52060257,0.49830725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{detectors.pdf}}%
    \put(0.35747222,0.42587796){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}X operator\end{tabular}}}}%
    \put(0.24851943,0.29322895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Propagation rules\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{detectors.pdf}}%
    \put(0.68380105,0.34361377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{detectors.pdf}}%
    \put(0.89763988,0.34361377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c\pi$\end{tabular}}}}%
    \put(0.66686867,0.25050535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b \oplus c=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{detectors.pdf}}%
    \put(0.68415847,0.1124981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{detectors.pdf}}%
    \put(0.8979973,0.1124981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{detectors.pdf}}%
    \put(0.66722606,0.01938956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b \oplus c=1$\end{tabular}}}}%
    \put(0.77999623,0.41950704){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Without errors\end{tabular}}}}%
    \put(0.77855911,0.49682704){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Example -- Z detector\end{tabular}}}}%
    \put(0.77855912,0.19016003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Detected X error\end{tabular}}}}%
    \put(0.24799029,0.49682704){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pauli Webs\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> detectors2.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'detectors2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.63752614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.57158402)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{detectors2.pdf}}%
    \put(0.66522572,1.27573598){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_5$\end{tabular}}}}%
    \put(0.59954483,1.30492495){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_1$\end{tabular}}}}%
    \put(0.35571301,1.29404151){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_2$\end{tabular}}}}%
    \put(0.40573014,1.48942642){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_4$\end{tabular}}}}%
    \put(0.35026165,1.36183853){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-$j_1$\end{tabular}}}}%
    \put(0.41989439,1.52937392){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_3$\end{tabular}}}}%
    \put(0.50384617,1.52937392){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j_6$\end{tabular}}}}%
    \put(0.64069005,1.39262462){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-j_5$\end{tabular}}}}%
    \put(0.58297543,1.34888649){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-$j_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{detectors2.pdf}}%
    \put(0.07682249,1.15640926){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_5$\end{tabular}}}}%
    \put(0.07682249,1.12614919){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_3$\end{tabular}}}}%
    \put(0.07682249,1.09588932){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_1$\end{tabular}}}}%
    \put(0.99403767,1.41721119){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_5$\end{tabular}}}}%
    \put(0.99403767,1.38695112){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_3$\end{tabular}}}}%
    \put(0.99403767,1.35669127){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_1$\end{tabular}}}}%
    \put(0.08188685,1.42146405){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_2$\end{tabular}}}}%
    \put(0.08188685,1.39120399){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_6$\end{tabular}}}}%
    \put(0.08188685,1.36094414){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_4$\end{tabular}}}}%
    \put(1.00163105,1.15364466){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_2$\end{tabular}}}}%
    \put(0.99094843,1.12338482){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_6$\end{tabular}}}}%
    \put(1.00163105,1.09312472){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_4$\end{tabular}}}}%
    \put(-0.00206934,1.54062356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.01441937,1.26649668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Z check\end{tabular}}}}%
    \put(0.01557344,1.49454262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X check\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{detectors2.pdf}}%
    \put(0.51011079,1.12165408){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_6$\end{tabular}}}}%
    \put(0.3973989,1.160535){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j_4$\end{tabular}}}}%
    \put(0.40624944,1.12077368){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-j_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{detectors2.pdf}}%
    \put(-0.00206934,1.54062356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.01441937,1.26649668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Z check\end{tabular}}}}%
    \put(0.01557344,1.49454262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X check\end{tabular}}}}%
    \put(-0.00206934,0.98544079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{detectors2.pdf}}%
    \put(0.02080908,0.32892646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Z check\end{tabular}}}}%
    \put(0.02196315,0.5569723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}X check\end{tabular}}}}%
    \put(0.81082791,0.31714741){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_R$\end{tabular}}}}%
    \put(0.21519875,0.31714741){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{detectors2.pdf}}%
    \put(0.81569145,0.18383357){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}R\end{tabular}}}}%
    \put(0.72469957,0.06171009){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L\end{tabular}}}}%
    \put(0.58904829,0.01206261){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L\end{tabular}}}}%
    \put(0.15979148,0.18383357){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L\end{tabular}}}}%
    \put(0.66060488,0.03025412){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L\end{tabular}}}}%
    \put(0.37668497,0.01206261){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}R\end{tabular}}}}%
    \put(0.30512838,0.03025412){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}R\end{tabular}}}}%
    \put(0.24103369,0.06171009){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}R\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{detectors2.pdf}}%
    \put(0.81569139,0.86003361){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}R\end{tabular}}}}%
    \put(0.72469952,0.73791018){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L\end{tabular}}}}%
    \put(0.58904824,0.68826259){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L\end{tabular}}}}%
    \put(0.66060483,0.70645416){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L\end{tabular}}}}%
    \put(0.37668492,0.68826259){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}R\end{tabular}}}}%
    \put(0.30512832,0.70645416){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}R\end{tabular}}}}%
    \put(0.24103364,0.73791018){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}R\end{tabular}}}}%
    \put(0.02138613,0.88585111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Z check\end{tabular}}}}%
    \put(0.81082791,0.66097626){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_R$\end{tabular}}}}%
    \put(0.21519875,0.66097626){\color[rgb]{0.94901961,0.37647059,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_L$\end{tabular}}}}%
    \put(0.2081505,0.86003361){\color[rgb]{0.42352941,0.42352941,0.42352941}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> introduction_fig.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'introduction_fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{805.99379652bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35543063)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{introduction_fig.pdf}}%
    \put(0.52945357,0.3088553){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Abelian 2BGA code in $D{=}2$ \\and weight $w$ (Sec. \ref{sec:2bga-def})\end{tabular}}}}%
    \put(0.05742615,0.2262078){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Toric code\end{tabular}}}}%
    \put(0.24556161,0.22992991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Abelian 2BGA\\codes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{introduction_fig.pdf}}%
    \put(0.26045324,0.17501422){\color[rgb]{0.62352941,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}This work\end{tabular}}}}%
    \put(0.09368569,0.25299433){\color[rgb]{0.62352941,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Generalization\end{tabular}}}}%
    \put(0.07246475,0.17501422){\color[rgb]{0.62352941,0.01960784,0.01960784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bombin \textit{et al.}\end{tabular}}}}%
    \put(0.24628372,0.13005921){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Stairway}\\\textbf{codes}\end{tabular}}}}%
    \put(0.05655863,0.13005921){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CSS\\Honeycomb\\code\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{introduction_fig.pdf}}%
    \put(0.33331582,0.29959894){\color[rgb]{0.62352941,0.01960784,0.01960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Bivariate\\bicycles\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{introduction_fig.pdf}}%
    \put(0.52738705,0.21953339){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reinterpret as local code in \\$D{=}w{-}2$ (Sec \ref{sec:dimensional-2bga})\end{tabular}}}}%
    \put(0.84792736,0.1300521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Identify codes with favorable \\parameters (Sec. \ref{sec:distance-results})\end{tabular}}}}%
    \put(0.8453645,0.04069132){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Monte-Carlo simulations\\(Sec. \ref{sec:LER_results})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{introduction_fig.pdf}}%
    \put(0.5275848,0.13013367){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Foliated ZX-calculus network\\and set $w{=}8$ (Sec. \ref{sec:stabilizer-weight-constraint})\end{tabular}}}}%
    \put(-0.00080646,0.3433648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{introduction_fig.pdf}}%
    \put(0.52719708,0.04069132){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rotate time direction\\(Sec. \ref{sec:zx-time-rotation})\\\end{tabular}}}}%
    \put(0.36746003,0.3433648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.84471307,0.30885118){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Identify new qubit worldlines\\(Sec. \ref{sec:zx-decomposition})\end{tabular}}}}%
    \put(0.84536455,0.23313814){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Decompose ZX-nodes into\\pairwise measurements \\(Sec. \ref{sec:zx-decomposition})\end{tabular}}}}%
  \end{picture}%
\endgroup%

